Integration of Exact Courant Algebroids

In this paper, we describe an integration of exact Courant algebroids to symplectic 2-groupoids, and we show that the differentiation procedure from [26] inverts our integration.

==> Maps.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Maps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.31914062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87240305)%
    \put(0,0){\includegraphics[width=\unitlength]{Maps.pdf}}%
    \put(0.06780651,0.75602424){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^\alpha+\theta_0\xi^\alpha$}}}%
    \put(0.47426298,0.75602424){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^\alpha+\theta_1\xi^\alpha$}}}%
    \put(0.94548924,0.75602424){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^\alpha+\theta_0\xi^\alpha$}}}%
    \put(0.72635935,0.81682127){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\eta_\alpha(\theta_1-\theta_0)+p_\alpha\theta_0\theta_1$}}}%
    \put(0.37464156,0.09658516){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\eta_\alpha(\theta_2-\theta_0)+p_\alpha\theta_0\theta_2$}}}%
    \put(0.08808325,0.02006401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^\alpha+\theta_2\xi^\alpha$}}}%
    \put(0.66013823,0.02006401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^\alpha+\theta_0\xi^\alpha$}}}%
    \put(0.37464156,0.60297387){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^\alpha+\theta_1\xi^\alpha$}}}%
    \put(0.22223557,0.33096486){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[b]{\smash{$\eta_\alpha(\theta_2-\theta_1)+p_\alpha\theta_1\theta_2$}}}}%
    \put(0.53001507,0.3309535){\color[rgb]{0,0,0}\rotatebox{-59.99999989}{\makebox(0,0)[b]{\smash{$\eta_\alpha(\theta_1-\theta_0)+p_\alpha\theta_0\theta_1$}}}}%
  \end{picture}%
\endgroup%


==> TE.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{428.85075684pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.22170979)%
    \put(0,0){\includegraphics[width=\unitlength]{TE.pdf}}%
    \put(0.79776428,0.08544446){\color[rgb]{0.7254902,0.7254902,0.7254902}\rotatebox{24.58398417}{\makebox(0,0)[lb]{\smash{$w_{2,3}$}}}}%
    \put(-0.00154847,0.08396591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0.1189398,0.08396591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.30843366,0.08396591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0.19699142,0.12140749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{0,1}$}}}%
    \put(0.40993373,0.00439948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.59856111,0.00439948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0.50226882,0.20753674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.44774531,0.0991778){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[lb]{\smash{$w_{1,2}$}}}}%
    \put(0.50226028,0.03916177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{0,2}$}}}%
    \put(0.56351399,0.12525335){\color[rgb]{0,0,0}\rotatebox{-59.99999989}{\makebox(0,0)[lb]{\smash{$w_{0,1}$}}}}%
    \put(0.80961278,0.20753673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.90458602,0.00571856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0.73706383,0.02418558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.9467964,0.15104289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.80490164,0.02421789){\color[rgb]{0,0,0}\rotatebox{-5.70002881}{\makebox(0,0)[lb]{\smash{$w_{0,2}$}}}}%
    \put(0.76481051,0.11025296){\color[rgb]{0,0,0}\rotatebox{62.34291087}{\makebox(0,0)[lb]{\smash{$w_{1,2}$}}}}%
    \put(0.86816653,0.12831649){\color[rgb]{0,0,0}\rotatebox{-59.99999989}{\makebox(0,0)[lb]{\smash{$w_{0,1}$}}}}%
    \put(0.86509458,0.18342612){\color[rgb]{0,0,0}\rotatebox{-22.01811761}{\makebox(0,0)[lb]{\smash{$w_{1,3}$}}}}%
    \put(0.93913154,0.06534568){\color[rgb]{0,0,0}\rotatebox{75.20816718}{\makebox(0,0)[lb]{\smash{$w_{0,3}$}}}}%
  \end{picture}%
\endgroup

